An Achievable Rate-Distortion Region for Joint State and Message Communication over Multiple Access Channels

This paper derives an achievable rate-distortion (R-D) region for the state-dependent discrete memoryless multiple access channel (SD-DMMAC), where the generalized feedback and causal side information are present at encoders, and the decoder performs the joint task of message decoding and state estimation. The Markov coding and backward-forward two-stage decoding schemes are adopted in the proof. This scenario is shown to be capable of modeling various integrated sensing and communication (ISAC) applications, including the monostatic-uplink system and multi-modal sensor networks, which are then studied as examples.

==> sections/figures/channel_model.tikz <==
\begin{tikzpicture}[node distance=3em and 2em]
    \def\msgsps{3em}
      \node[coordinate] (fix) {};
      \node[coordinate, left=of fix] (in0) {};
      \node[coordinate, above=of in0] (in1) {};
      \node[coordinate, below=of in0] (in2) {};
      \node[block, right=of in1] (enc1) {Enc. 1};
      \node[block, right=of in2] (enc2) {Enc. 2};
      \node[coordinate, below left=3em and 1.5em of enc1.center] (fixr) {};
      \node[smallblock, right=1em of fixr](state){$P_{SS_1S_2}$};
      \node[txtbigblock, right=7em of fix] (channel) {$P_{Y_1Y_2Z|X_1X_2S}$ \\ \\ $Z=(Y,S_R)$};
      \node[coordinate, below=2.5em of channel](chan_u){};
      \node[coordinate, above=2.5em of channel](chan_a){};
      \node[block, minimum height=3em, minimum width=2.5em, right=of channel](dec) {Dec.};
      \node[coordinate, right=4em of dec](out) {};

        
      \draw[-] (in0) -- node[above] {$M_0$} (fix);
      \draw[-] (fix) -- (fixr);
      \draw[->] (fixr) -- node[above] {} ([xshift=-1.5em]enc1.south);
      \draw[->] (fixr) -- node[above] {} ([xshift=-1.5em]enc2.north);
      \draw[->] (in1) -- node[above] {$M_1$} (enc1);
      \draw[->] (in2) -- node[above] {$M_2$} (enc2);

      \draw[->] (enc1.east) -- node[above] {$X_{1,i}$} ([yshift=\msgsps]channel.west);
      \draw[->] (enc2.east) -- node[above] {$X_{2,i}$} ([yshift=-\msgsps]channel.west);

      \draw[->](state)-- node[above]{$S_i$}(channel);
      \draw[->](state)-- node[left]{$S_1^i$}([xshift=1.35em]enc1.south);
      \draw[->](state)-- node[left]{$S_2^i$}([xshift=1.35em]enc2.north);

      \draw[-](channel.north) -- (chan_a);
      \draw[->](chan_a) -| node[anchor=north west] {$Y_1^{i-1}$} (enc1.north);
      
      \draw[-](channel.south) -- (chan_u);
      \draw[->](chan_u) -| node[anchor=south west] {$Y_2^{i-1}$} (enc2.south);
      
      \draw[->](channel.east) --node[above]{$Z_i$} (dec.west);
      \draw[->](dec.east) --node[above]{$\hat{M}_1, \hat{M}_2$} node[below]{$\hat{M}_0, \hS^n$} (out.west);
    \end{tikzpicture}

==> sections/figures/monoup.tikz <==
\begin{tikzpicture}[node distance=3em and 2em]
    \def\msgsps{3em}
      \node[coordinate] (fix) {};
      \node[coordinate, left=of fix] (in0) {};
      \node[coordinate, above=of in0] (in1) {};
      \node[coordinate, below=of in0] (in2) {};
      \node[block, right=of in1] (enc1) {UE};
      \node[block, right=of in2] (enc2) {BS Tx};
      \node[coordinate, below left=3em and 1.5em of enc1.center] (fixr) {};
      \node[smallblock, right=1em of fixr](state){$P_S$};
      \node[txtbigblock, right=7em of fix] (channel) {$P_{Z|X_1X_2S}$ \\ \\ $Z=(Y,X_2)$};
      \node[coordinate, below=2em of channel](chan_u){};
      % \node[coordinate, above=of channel](chan_a){};
      \node[block, minimum height=3em, minimum width=2.5em, right=of channel](dec) {BS Rx};
      \node[coordinate, right=of dec](out) {};

      \draw[->] (in1) -- node[above] {$M_1$} (enc1);

      \draw[->] (enc1.east) -- node[above] {$X_{1,i}$} ([yshift=\msgsps]channel.west);
      \draw[->] (enc2.east) -- node[above] {$X_{2,i}$} ([yshift=-\msgsps]channel.west);

      \draw[->](state)-- node[above]{$S_i$}(channel);
      
      \draw[-](channel.south) -- (chan_u);
      \draw[->](chan_u) -| node[anchor=south west] {$Y^{i-1}$} (enc2.south);
      
      \draw[->](channel.east) --node[above]{$Z_i$} (dec.west);
      \draw[->](dec.east) --node[above]{$\hat{M}_1$} node[below]{$\hS^n$} (out.west);
    \end{tikzpicture}
